Next-to-Leading Order Running in the SMEFT

The next-to-leading order (NLO) Standard Model Effective Field Theory (SMEFT) renormalization group equations are needed to account for phenomenologically relevant operator mixing and ensure renormalization scale independence in NLO calculations of observables. For the first time, we present the renormalization group equations of the baryon-number-conserving sector of the dimension-six SMEFT up to two-loop order. Our calculations have been performed using functional methods with an anticommuting $ \gamma_5 $-scheme. A variety of strategies are employed to mitigate the reading-point ambiguities inherent to this scheme choice. We also describe how a local version of the $ \boldsymbol{R}^\ast $-method is adapted to handle the evanescent operators arising in dimensional regularization. The results are provided in various supplementary files to make them accessible for both human inspection and numerical implementation.

==> Figures/BosonicGamma5Ambiguity.tex <==
% Ambiguous diagram from CP-odd X^2 H^2 insertion
\begin{figure}

    \def\radius{0.9} % Sunset radius
    \def\length{1.} % Used to determine length of external lines
    \centering

    \begin{subfigure}{0.3\textwidth}
        \centering
        
        \begin{tikzpicture}[baseline=-0.1cm]  
        
        % Some important coordinates
        \coordinate (x1) at (0,0);
        \path (x1) +(90:{\length*0.6*\radius}) coordinate (e1);
        \path (x1) +(270:{\radius+\length*0.6*\radius}) coordinate (e2);
        \coordinate (x2) at (0,-\radius);
        \coordinate (x3) at 
        ({-cos(60)*\radius},{-sin(60)*\radius});
        \coordinate (x4) at 
        ({cos(60)*\radius},{-sin(60)*\radius});        
        \path (x3) +(-135:{\length*0.6*\radius}) coordinate (e3);
        \path (x4) +(-45:{\length*0.6*\radius}) coordinate (e4);
        
        % Internal fermion lines
        \draw (-\radius,0) arc[start angle=180, end angle=0, radius=\radius];
        \draw (\radius,0) arc[start angle=180, end angle=0, radius=-\radius];

        % External Higgs & gauge
        \draw[decorate,decoration={coil,aspect=0,segment length=0.21cm}] (x1) -- (e1);
        \path (x2) -- (e2);
        \draw[decorate,decoration={coil,aspect=0,segment length=0.21cm}] (x3) -- (e3);
        \draw[decorate,decoration={coil,aspect=0,segment length=0.21cm}] (x4) -- (e4);
        
        % Gauge lines
        \draw[decorate,decoration={coil,aspect=0,segment length=0.31cm}] 
        (-\radius,0) -- (\radius,0);
        
        % Vertices
        \filldraw ([xshift=-3pt,yshift=-3pt]x1) rectangle ++(6pt,6pt);
        \filldraw[black] (-\radius,0) circle (2pt); 
        \filldraw[black] (\radius,0) circle (2pt); 
        \filldraw[black] (x3) circle (2pt);
        \filldraw[black] (x4) circle (2pt);
    
        \end{tikzpicture}
        \caption{}
        \label{fig:TripleGaugeAmbiguity1}
        
    \end{subfigure}
    %
    \begin{subfigure}{0.3\textwidth}
        \centering
        
        \begin{tikzpicture}[baseline=-0.1cm]  
        
        % Some important coordinates
        \coordinate (x1) at (0,0);
        \path (x1) +(90:{\length*0.6*\radius}) coordinate (e1);
        \path (x1) +(270:{\radius+\length*0.6*\radius}) coordinate (e2);
        \coordinate (x2) at (0,-\radius);
        \coordinate (x3) at 
        ({-cos(60)*\radius},{-sin(60)*\radius});
        \coordinate (x4) at 
        ({cos(60)*\radius},{-sin(60)*\radius});        
        \path (x3) +(-135:{\length*0.6*\radius}) coordinate (e3);
        \path (x4) +(-45:{\length*0.6*\radius}) coordinate (e4);
        
        % Internal fermion lines
        \draw (-\radius,0) arc[start angle=180, end angle=0, radius=\radius];
        \draw (\radius,0) arc[start angle=180, end angle=0, radius=-\radius];

        % External Higgs
        \draw[decorate,decoration={coil,aspect=0,segment length=0.21cm}] (x1) -- (e1);
        \draw[decorate,decoration={coil,aspect=0,segment length=0.21cm}] (x2) -- (e2);
        \draw[dashed] (x3) -- (e3);
        \draw[dashed] (x4) -- (e4);
        
        % Gauge lines
        \draw[decorate,decoration={coil,aspect=0,segment length=0.31cm}] 
        (-\radius,0) -- (\radius,0);
        
        % Vertices
        \filldraw ([xshift=-3pt,yshift=-3pt]x1) rectangle ++(6pt,6pt);
        \filldraw[black] (-\radius,0) circle (2pt); 
        \filldraw[black] (\radius,0) circle (2pt); 
        \filldraw[black] (x2) circle (2pt);
        \filldraw[black] (x3) circle (2pt);
        \filldraw[black] (x4) circle (2pt);
    
        \end{tikzpicture}
        \caption{}
        \label{fig:TripleGaugeAmbiguity2}
        
    \end{subfigure}
    %
    \begin{subfigure}{0.3\textwidth}
        \centering
        
        \begin{tikzpicture}[baseline=-0.1cm]  
        
        % Some important coordinates
        \coordinate (x1) at (0,0);
        \path (x1) +(135:{\length*0.6*\radius}) coordinate (e1);
        \path (x1) +(45:{\length*0.6*\radius}) coordinate (e2);
        \path (x1) +(270:{\radius+\length*0.6*\radius}) coordinate (eph);
        \coordinate (x2) at (0,-\radius);
        \coordinate (x3) at 
        ({-cos(60)*\radius},{-sin(60)*\radius});
        \coordinate (x4) at 
        ({cos(60)*\radius},{-sin(60)*\radius});        
        \path (x3) +(-135:{\length*0.6*\radius}) coordinate (e3);
        \path (x4) +(-45:{\length*0.6*\radius}) coordinate (e4);
        
        % Internal fermion lines
        \draw (-\radius,0) arc[start angle=180, end angle=0, radius=\radius];
        \draw (\radius,0) arc[start angle=180, end angle=0, radius=-\radius];

        % External Higgs
        \draw[dashed] (x1) -- (e1);
        \draw[dashed] (x1) -- (e2);
        \path (x2) -- (eph);
        \draw[decorate,decoration={coil,aspect=0,segment length=0.21cm}] (x3) -- (e3);
        \draw[decorate,decoration={coil,aspect=0,segment length=0.21cm}] (x4) -- (e4);
        
        % Gauge lines
        \draw[dashed] 
        (-\radius,0) -- (\radius,0);
        
        % Vertices
        \filldraw ([xshift=-3pt,yshift=-3pt]x1) rectangle ++(6pt,6pt);
        \filldraw[black] (-\radius,0) circle (2pt); 
        \filldraw[black] (\radius,0) circle (2pt); 
        \filldraw[black] (x3) circle (2pt);
        \filldraw[black] (x4) circle (2pt);
    
        \end{tikzpicture}
        \caption{}
        \label{fig:CHDAmbiguity}
        
    \end{subfigure}

    \vspace{0.3cm}

    \begin{subfigure}{0.3\textwidth}
        \centering
        
        \begin{tikzpicture}[baseline=-0.1cm]  
        
        % Some important coordinates
        \coordinate (x1) at (0,0);
        \path (x1) +(135:{\length*0.6*\radius}) coordinate (e1);
        \path (x1) +(45:{\length*0.6*\radius}) coordinate (e2);
        \path (x1) +(270:{\radius+\length*0.6*\radius}) coordinate (eph);
        \coordinate (x2) at (0,-\radius);
        \coordinate (x3) at 
        ({-cos(60)*\radius},{-sin(60)*\radius});
        \coordinate (x4) at 
        ({cos(60)*\radius},{-sin(60)*\radius});        
        \path (x3) +(-135:{\length*0.6*\radius}) coordinate (e3);
        \path (x4) +(-45:{\length*0.6*\radius}) coordinate (e4);
        
        % Internal fermion lines
        \draw (-\radius,0) arc[start angle=180, end angle=0, radius=\radius];
        \draw (\radius,0) arc[start angle=180, end angle=0, radius=-\radius];

        % External Higgs
        \draw[dashed] (x1) -- (e1);
        \draw[dashed] (x1) -- (e2);
        \path (x2) -- (eph);
        \draw[decorate,decoration={coil,aspect=0,segment length=0.21cm}] (x3) -- (e3);
        \draw[decorate,decoration={coil,aspect=0,segment length=0.21cm}] (x4) -- (e4);
        
        % Gauge lines
        \draw[decorate,decoration={coil,aspect=0,segment length=0.31cm}] 
        (-\radius,0) -- (\radius,0);
        
        % Vertices
        \filldraw ([xshift=-3pt,yshift=-3pt]x1) rectangle ++(6pt,6pt);
        \filldraw[black] (-\radius,0) circle (2pt); 
        \filldraw[black] (\radius,0) circle (2pt); 
        \filldraw[black] (x3) circle (2pt);
        \filldraw[black] (x4) circle (2pt);
    
        \end{tikzpicture}
        \caption{}
        \label{fig:CPOddX2H22}
        
    \end{subfigure}
    %
    \begin{subfigure}{0.3\textwidth}
        \centering
        
        \begin{tikzpicture}[baseline=-0.1cm]  
        
        % Some important coordinates
        \coordinate (x1) at (0,0);
        \path (x1) +(135:{\length*0.6*\radius}) coordinate (e1);
        \path (x1) +(45:{\length*0.6*\radius}) coordinate (e2);
        \path (x1) +(270:{\radius+\length*0.6*\radius}) coordinate (eph);
        \coordinate (x2) at (0,-\radius);
        \coordinate (x3) at 
        ({-cos(60)*\radius},{-sin(60)*\radius});
        \coordinate (x4) at 
        ({cos(60)*\radius},{-sin(60)*\radius});        
        \path (x3) +(-135:{\length*0.6*\radius}) coordinate (e3);
        \path (x4) +(-45:{\length*0.6*\radius}) coordinate (e4);
        
        % Internal fermion lines
        \draw (-\radius,0) arc[start angle=180, end angle=0, radius=\radius];
        \draw (\radius,0) arc[start angle=180, end angle=0, radius=-\radius];

        % External Higgs
        \draw[dashed] (x1) -- (e1);
        \draw[dashed] (x1) -- (e2);
        \path (x2) -- (eph);
        \draw[dashed] (x3) -- (e3);
        \draw[dashed] (x4) -- (e4);
        
        % Gauge lines
        \draw[decorate,decoration={coil,aspect=0,segment length=0.31cm}] 
        (-\radius,0) -- (\radius,0);
        
        % Vertices
        \filldraw ([xshift=-3pt,yshift=-3pt]x1) rectangle ++(6pt,6pt);
        \filldraw[black] (-\radius,0) circle (2pt); 
        \filldraw[black] (\radius,0) circle (2pt); 
        \filldraw[black] (x3) circle (2pt);
        \filldraw[black] (x4) circle (2pt);
    
        \end{tikzpicture}
        \caption{}
        \label{fig:CPOddX2H2}
        
    \end{subfigure}
    %
    \caption{Diagrams with a bosonic operator insertion and a $ \gamma_5 $-odd trace with pure SM interactions. The reading point prescription is to average over starting points at the two three-point vertices.}
    \label{fig:BosonicGamma5Ambiguity}
    
\end{figure}

==> Figures/DipoleGamma5Ambiguity.tex <==
% Dipole insertion with no clear reading point
\begin{figure}

    \def\radius{0.9} % Sunset radius
    \def\length{1.} % Used to determine length of external lines
    \centering
    
    \begin{tikzpicture}[baseline=-0.1cm]
    
        % Some important coordinates
        \coordinate (x1) at (0,0);
        \path (x1) +(135:{\length*0.6*\radius}) coordinate (e1);
        \path (x1) +(45:{\length*0.6*\radius}) coordinate (e2);
        \coordinate (x3) at 
        ({-cos(60)*\radius},{-sin(60)*\radius});
        \coordinate (x4) at 
        ({cos(60)*\radius},{-sin(60)*\radius});        
        \path (x3) +(-135:{\length*0.6*\radius}) coordinate (e3);
        \path (x4) +(-45:{\length*0.6*\radius}) coordinate (e4);
        
        % Internal fermion lines
        \draw (-\radius,0) arc[start angle=180, end angle=0, radius=\radius];
        \draw (\radius,0) arc[start angle=180, end angle=0, radius=-\radius];

        % External gauge and Higgs lines
        \draw[] (x1) -- (e1);
        \draw[] (x1) -- (e2);
        \draw[dashed] (x3) -- (e3);
        \draw[decorate,decoration={coil, aspect=0, segment length=0.35cm}] (x4) -- (e4);
        
        % Internal gauge and Higgs lines
        \draw[decorate,decoration={coil, aspect=0, segment length=0.3cm}] 
        (-\radius,0) -- (x1);
        \draw[dashed] (x1) -- (\radius, 0);
        
        % Vertices
        \filldraw ([xshift=-3pt,yshift=-3pt]x1) rectangle ++(6pt,6pt);
        \filldraw[black] (-\radius,0) circle (2pt); 
        \filldraw[black] (\radius,0) circle (2pt); 
        \filldraw[black] (x3) circle (2pt);
        \filldraw[black] (x4) circle (2pt);
        
    \end{tikzpicture} 
    \caption{Diagram containing a dipole not inserted on the ambiguous $ \gamma_5$-odd trace. Our prescription is to average over the two reading points starting at the two three-point vertices.}
    \label{fig:DipoleGamma5Ambiguity}
\end{figure}

==> Figures/HiggsCurrentOperators.tex <==
\begin{figure}
    \centering
    \def\radius{0.7} % Fermion loop radius
    \def\length{1.8} % Used to determine length of external lines
    % First diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (fermionLine) at (2*\radius,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            \filldraw[black] (fermionLine) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge line
            \draw[decorate,decoration={snake,aspect=0,segment length=0.2cm}] (x1) to[bend left=45] (fermionLine);
            % External gauge line
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x2) -- (x2out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x4) -- (x4out);
            % External fermion lines
            \draw[dashed] (-2*\radius,-\radius) -- (3*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:HiggsCurrent1}
    \end{subfigure}
    % Second diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x1out) at ({\length*cos(0)*\radius},{\length*sin(0)*\radius});
            \coordinate (x2) at ({cos(45)*\radius},{sin(45)*\radius});
            \coordinate (x2out) at ({\length*cos(45)*\radius},{\length*sin(45)*\radius});
            \coordinate (x3) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x3out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x4) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x4out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (xvert) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (xvertOut) at ({cos(180)*\radius-\radius},{sin(180)*\radius});
            \coordinate (x5) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (x5out) at ({\length*cos(270)*\radius},{\length*sin(270)*\radius});
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x3) circle (2pt);
            \filldraw[black] (x5) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal Higgs line
            \draw[dashed] (xvert) to[bend left=45] (x5);
            % External gauge and Higgs lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x1) -- (x1out);
            \draw[dashed] (x2) -- (x2out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x3) -- (x3out);
            % Dipole gauge and Higgs line
            \draw[dashed] (xvert) -- (xvertOut);
        \end{tikzpicture}
        \caption{}
        \label{subfig:HiggsCurrent2}
    \end{subfigure}
    % Third diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(60)*\radius},{sin(60)*\radius});
            \coordinate (x1out) at ($(x1)+(0,\radius)$);
            \coordinate (x2) at ({cos(120)*\radius},{sin(120)*\radius});
            \coordinate (x2out) at ($(x2)+(0,\radius)$);
            \coordinate (upperLineMiddle) at (0,{sin(60)*\radius+\radius});
            \coordinate (xvert) at (0,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x1out) circle (2pt);
            \filldraw[black] (x2out) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.2cm}] (x1) -- (x1out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.2cm}] (x2) -- (x2out);
            % External Higgs and fermion lines
            \draw[dashed] (-2*\radius,-\radius) -- (2*\radius,-\radius);
            \draw[] ($(upperLineMiddle)+(-2*\radius,0)$) -- ($(upperLineMiddle)+(2*\radius,0)$);
        \end{tikzpicture}
        \caption{}
        \label{subfig:HiggsCurrent3}
    \end{subfigure}
    \caption{Ambiguous diagrams from a Higgs current insertion.}
    \label{fig:HiggsCurrentDiags}
\end{figure}

==> Figures/WeinbergOperator.tex <==
\begin{figure}
    \centering
    \def\radius{0.9} % Fermion loop radius
    \def\length{1.7} % Used to determine length of external lines
    % First diagram
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (xvert1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (xvert1Out) at ({\length*cos(0)*\radius},{\length*sin(0)*\radius});
            \coordinate (x2) at ({cos(45)*\radius},{sin(45)*\radius});
            \coordinate (x2out) at ({\length*cos(45)*\radius},{\length*sin(45)*\radius});
            \coordinate (x3) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x3out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x4) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x4out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (xvert2) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (xvert2Out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (x5) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (x5out) at ({\length*cos(270)*\radius},{\length*sin(270)*\radius});
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert1) rectangle ++(4pt,4pt);
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert2) rectangle ++(4pt,4pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal Higgs line
            \draw[dashed] (xvert1) -- (xvert2);
            % External gauge and Higgs lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.25cm}] (x2) -- (x2out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.25cm}] (x4) -- (x4out);
            % External Higgs lines
            \draw[dashed] (xvert1) -- (xvert1Out);
            \draw[dashed] (xvert2) -- (xvert2Out);
        \end{tikzpicture}
        % \caption{}
        \label{subfig:ambiguousWeinbergDiag1}
    \end{subfigure}
    \caption{Potentially ambiguous diagram from two Weinberg operator insertions. The ambiguity vanishes when imposing the reality condition.}
    \label{fig:ambiguousWeinbergDiag}
\end{figure}

==> Figures/dim6Dipoles.tex <==
\begin{figure}
    \centering
    \def\radius{0.7} % Fermion loop radius
    \def\length{1.8} % Used to determine length of external lines
    % First diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(60)*\radius},{sin(60)*\radius});
            \coordinate (x1out) at ($(x1)+(0,\radius)$);
            \coordinate (x2) at ({cos(120)*\radius},{sin(120)*\radius});
            \coordinate (x2out) at ($(x2)+(0,\radius)$);
            \coordinate (upperLineMiddle) at (0,{sin(60)*\radius+\radius});
            \coordinate (xvert) at (0,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x1out) circle (2pt);
            \filldraw[black] (x2out) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.2cm}] (x1) -- (x1out);
            \draw[dashed] (x2) -- (x2out);
            % External fermion lines
            \draw[dashed] (-2*\radius,-\radius) -- (0,-\radius);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.215cm}] (0,-\radius) -- (2*\radius,-\radius);
            \draw[] ($(upperLineMiddle)+(-2*\radius,0)$) -- ($(upperLineMiddle)+(2*\radius,0)$);
        \end{tikzpicture}
        \caption{}
        \label{subfig:Dipole1}
    \end{subfigure}
    % Second diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(60)*\radius},{sin(60)*\radius});
            \coordinate (x2out) at ({\length*cos(60)*\radius},{\length*sin(60)*\radius});
            \coordinate (x3) at ({cos(120)*\radius},{sin(120)*\radius});
            \coordinate (x3out) at ({\length*cos(120)*\radius},{\length*sin(120)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (xvert) at (0,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x3) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.21cm}] (x1) -- (x4);
            % External gauge and Higgs line
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x2) -- (x2out);
            \draw[dashed] (x3) -- (x3out);
            % External lines from dipole insertion
            \draw[dashed] (-2*\radius,-\radius) -- (0,-\radius);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.215cm}] (0,-\radius) -- (2*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:Dipole2}
    \end{subfigure}
    % Third diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(60)*\radius},{sin(60)*\radius});
            \coordinate (x2out) at ({\length*cos(60)*\radius},{\length*sin(60)*\radius});
            \coordinate (x3) at ({cos(120)*\radius},{sin(120)*\radius});
            \coordinate (x3out) at ({\length*cos(120)*\radius},{\length*sin(120)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (xvert) at (0,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x3) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal Higgs line
            \draw[dashed] (x1) -- (x4);
            % External gauge and Higgs line
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x2) -- (x2out);
            \draw[dashed] (x3) -- (x3out);
            % External lines from dipole insertion
            \draw[dashed] (-2*\radius,-\radius) -- (0,-\radius);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.215cm}] (0,-\radius) -- (2*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:Dipole3}
    \end{subfigure}

    \vspace{0.3cm}
    
    % Fourth diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (gaugeLine) at (2*\radius,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            \filldraw[black] (gaugeLine) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge line
            \draw[decorate,decoration={snake,aspect=0,segment length=0.2cm}] (x1) to[bend left=45] (gaugeLine);
            % External gauge and Higgs line
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x2) -- (x2out);
            \draw[dashed] (x4) -- (x4out);
            % External gauge and Higgs lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.2cm}] (0,-\radius) -- (3*\radius,-\radius);
            \draw[dashed] (-2*\radius,-\radius) -- (0,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:Dipole4}
    \end{subfigure}
    % Fifth diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x1out) at ({\length*cos(0)*\radius},{\length*sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (HiggsLine) at (-2*\radius,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            \filldraw[black] (HiggsLine) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge line
            \draw[decorate,decoration={snake,aspect=0,segment length=0.2cm}] (x4) to[bend right=45] (HiggsLine);
            % External gauge and Higgs lines
            \draw[dashed] (x1) -- (x1out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x2) -- (x2out);
            % Dipole gauge and Higgs line
            \draw[dashed] (-3*\radius,-\radius) -- (0,-\radius);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.215cm}] (0,-\radius) -- (2*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:Dipole5}
    \end{subfigure}
    % Sixth diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (gaugeLine) at (2*\radius,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            \filldraw[black] (gaugeLine) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal Higgs line
            \draw[dashed] (x1) to[bend left=45] (gaugeLine);
            % External gauge lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x2) -- (x2out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x4) -- (x4out);
            % External gauge and Higgs lines
            \draw[dashed] (-2*\radius,-\radius) -- (0,-\radius);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.215cm}] (0,-\radius) -- (2*\radius,-\radius);
            \draw[dashed] (2*\radius,-\radius) -- (3*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:Dipole6}
    \end{subfigure}

    \vspace{0.3cm}

    % Seventh diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x1out) at ({\length*cos(0)*\radius},{\length*sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (HiggsLine) at (-2*\radius,-\radius);
            \coordinate (HiggsLineOut) at ({-2*\radius+cos(135)*\radius},{-\radius+sin(135)*\radius});
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            \filldraw[black] (HiggsLine) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal Higgs line
            \draw[dashed] (x4) to[bend right=45] (HiggsLine);
            % External gauge and Higgs lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x2) -- (x2out);
            \draw[dashed] (HiggsLine) -- (HiggsLineOut);
            % Dipole gauge and Higgs line
            \draw[dashed] (-3*\radius,-\radius) -- (0,-\radius);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.215cm}] (0,-\radius) -- (2*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:Dipole7}
    \end{subfigure}
    % Eighth diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x1out) at ({\length*cos(0)*\radius},{\length*sin(0)*\radius});
            \coordinate (x2) at ({cos(45)*\radius},{sin(45)*\radius});
            \coordinate (x2out) at ({\length*cos(45)*\radius},{\length*sin(45)*\radius});
            \coordinate (x3) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x3out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x4) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x4out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (xvert) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (xvertOut) at ({cos(180)*\radius-\radius},{sin(180)*\radius});
            \coordinate (x5) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (x5out) at ({\length*cos(270)*\radius},{\length*sin(270)*\radius});
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x3) circle (2pt);
            \filldraw[black] (x5) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge line
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (xvert) to[bend left=45] (x5);
            % External gauge and Higgs lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x1) -- (x1out);
            \draw[dashed] (x2) -- (x2out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x3) -- (x3out);
            % Dipole gauge and Higgs line
            \draw[dashed] (xvert) -- (xvertOut);
        \end{tikzpicture}
        \caption{}
        \label{subfig:Dipole8}
    \end{subfigure}
    % Ninth diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x1out) at ({\length*cos(0)*\radius},{\length*sin(0)*\radius});
            \coordinate (x2) at ({cos(45)*\radius},{sin(45)*\radius});
            \coordinate (x2out) at ({\length*cos(45)*\radius},{\length*sin(45)*\radius});
            \coordinate (x3) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x3out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x4) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x4out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (xvert) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (xvertOut) at ({cos(180)*\radius-\radius},{sin(180)*\radius});
            \coordinate (x5) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (x5out) at ({\length*cos(270)*\radius},{\length*sin(270)*\radius});
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x3) circle (2pt);
            \filldraw[black] (x5) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal Higgs line
            \draw[dashed] (xvert) to[bend left=45] (x5);
            % External gauge and Higgs lines
            \draw[dashed] (x1) -- (x1out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x2) -- (x2out);
            \draw[dashed] (x3) -- (x3out);
            % Dipole gauge and Higgs line
            \draw[decorate,decoration={coil,aspect=0,segment length=0.2cm}] (xvert) -- (xvertOut);
        \end{tikzpicture}
        \caption{}
        \label{subfig:Dipole9}
    \end{subfigure}

    \vspace{0.3cm}

    % Tenth diagram
    % Fig-8
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (centerLeft) at (-\radius,0);
            \coordinate (centerRight) at (\radius,0);
            \path (centerLeft) + (135:\radius) coordinate (x1);
            \path (centerLeft) + (135:{2*\radius}) coordinate (x1out);
            \path (centerLeft) + (225:\radius) coordinate (x2);
            \path (centerLeft) + (225:{2*\radius}) coordinate (x2out);
            \path (centerRight) + (45:\radius) coordinate (x3);
            \path (centerRight) + (45:{2*\radius}) coordinate (x3out);
            \path (centerRight) + (-45:\radius) coordinate (x4);
            \path (centerRight) + (-45:{2*\radius}) coordinate (x4out);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]origin) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x3) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            % Fermion loop
            \draw[] (centerRight) circle [radius=\radius];
            % Bosonic loop
            \draw[decorate,decoration={snake,aspect=0,segment length=0.23cm}] (origin) arc (0:-135:\radius);
            \draw[dashed] (origin) arc (0:225:\radius);
            % External lines
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (x1) -- (x1out);
            \draw[dashed] (x2) -- (x2out);
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (x3) -- (x3out);
            \draw[dashed] (x4) -- (x4out);
        \end{tikzpicture}
        \caption{}
        \label{subfig:Dipole10}
    \end{subfigure}
    %
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x1out) at ({\length*cos(0)*\radius},{\length*sin(0)*\radius});
            \coordinate (x2) at ({cos(45)*\radius},{sin(45)*\radius});
            \coordinate (x2out) at ({\length*cos(45)*\radius},{\length*sin(45)*\radius});
            \coordinate (x3) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x3out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x4) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x4out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (xvert) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (xvertOut) at ({cos(180)*\radius-\radius},{sin(180)*\radius});
            \coordinate (x5) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (x5out) at ({\length*cos(270)*\radius},{\length*sin(270)*\radius});
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x3) circle (2pt);
            \filldraw[black] (x5) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal Higgs line
            \draw[dashed] (xvert) to[bend left=45] (x5);
            % External gauge and Higgs lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x1) -- (x1out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x3) -- (x3out);
            % Dipole gauge and Higgs line
            \draw[decorate,decoration={coil,aspect=0,segment length=0.2cm}] (xvert) -- (xvertOut);
        \end{tikzpicture}
        \caption{}
        \label{subfig:Dipole11}
    \end{subfigure}
    \caption{Ambiguous diagrams from dipole insertions in a fermion loop.}
    \label{fig:DipoleDiags}
\end{figure}

==> Figures/dim6Yukawa.tex <==
\begin{figure}
    \centering
    \def\radius{0.7} % Fermion loop radius
    \def\length{1.8} % Used to determine length of external lines
    % First diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x1out) at ({\length*cos(0)*\radius},{\length*sin(0)*\radius});
            \coordinate (x2) at ({cos(45)*\radius},{sin(45)*\radius});
            \coordinate (x2out) at ({\length*cos(45)*\radius},{\length*sin(45)*\radius});
            \coordinate (x3) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x3out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x4) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x4out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (xvert) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (xvertOut1) at ({-1.6*\radius},{-0.6*\radius});
            \coordinate (xvertOut2) at ({-1.6*\radius},{0.6*\radius});
            \coordinate (x5) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (x5out) at ({\length*cos(270)*\radius},{\length*sin(270)*\radius});
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x3) circle (2pt);
            \filldraw[black] (x5) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal Higgs line
            \draw[dashed] (xvert) to[bend left=45] (x5);
            % External gauge and Higgs lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x1) -- (x1out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x3) -- (x3out);
            % dim 6 Yukawa external Higgs
            \draw[dashed] (xvert) -- (xvertOut1);
            \draw[dashed] (xvert) -- (xvertOut2);
        \end{tikzpicture}
        % \caption{}
        \label{subfig:dim6Yukawa1}
    \end{subfigure}
    \caption{Ambiguous diagram from a dimension-six Yukawa insertion.}
    \label{fig:dim6Yukawa}
\end{figure}

==> Figures/scalarFourFermi.tex <==
\begin{figure}
    \centering
    \def\radius{0.7} % Fermion loop radius
    \def\length{1.8} % Used to determine length of external lines
    % First diagram
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (fermionLine) at (2*\radius,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            \filldraw[black] (fermionLine) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge line
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (x1) to[bend left=45] (fermionLine);
            % External gauge and Higgs lines
            \draw[dashed] (x2) -- (x2out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.2cm}] (x4) -- (x4out);
            % External fermion lines
            \draw[] (-2*\radius,-\radius) -- (3*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:scalar4Fermi1}
    \end{subfigure}
    % Fig-8
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (centerLeft) at (-\radius,0);
            \coordinate (centerRight) at (\radius,0);
            \path (centerLeft) + (135:\radius) coordinate (x1);
            \path (centerLeft) + (135:{2*\radius}) coordinate (x1out);
            \path (centerLeft) + (225:\radius) coordinate (x2);
            \path (centerLeft) + (225:{2*\radius}) coordinate (x2out);
            \path (centerRight) + (45:\radius) coordinate (x3);
            \path (centerRight) + (45:{2*\radius}) coordinate (x3out);
            \path (centerRight) + (-45:\radius) coordinate (x4);
            \path (centerRight) + (-45:{2*\radius}) coordinate (x4out);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]origin) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x3) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            % Fermion loops
            \draw[] (centerLeft) circle [radius=\radius];
            \draw[] (centerRight) circle [radius=\radius];
            % External lines
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (x1) -- (x1out);
            \draw[dashed] (x2) -- (x2out);
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (x3) -- (x3out);
            \draw[dashed] (x4) -- (x4out);
        \end{tikzpicture}
        \caption{}
        \label{subfig:scalar4Fermi2}
    \end{subfigure}
    \caption{Ambiguous diagrams from a scalar four-fermion insertion.}
    \label{fig:scalar4FermiDiags}
\end{figure}

==> Figures/unambiguous_diags.tex <==
\begin{figure}
    \centering
    \def\radius{0.7} % Fermion loop radius
    \def\length{1.8} % Used to determine length of external lines
    % First diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate(phantomHiggs) at (0,-1.8*\radius);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (fermionLine) at (2*\radius,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x3) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            \filldraw[black] (fermionLine) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal Higgs line
            \draw[dashed] (x1) to[bend left=45] (fermionLine);
            % External Higgs lines
            \draw[dashed] (x2) -- (x2out);
            \draw[dashed] (x3) -- (x3out);
            \draw[dashed] (x4) -- (x4out);
            % External fermion lines
            \draw[] (-2*\radius,-\radius) -- (3*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:unambiguous1}
    \end{subfigure}
    % Second diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (fermionLine) at (2*\radius,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (fermionLine) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge line
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (x1) to[bend left=45] (fermionLine);
            % External gauge line
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x2) -- (x2out);
            % External fermion lines
            \draw[dashed] (-2*\radius,-\radius) -- (3*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:unambiguous2}
    \end{subfigure}
    \caption{Diagrams that are unambiguous even though they contain $\gamma_5$-odd traces with six $\gamma$-matrices. The dimension-six operator is indicated with a box.}
    \label{fig:unambiguous_diags}
\end{figure}

==> Figures/vectorFourFermi.tex <==
\begin{figure}
    \centering
    \def\radius{0.7} % Fermion loop radius
    \def\length{1.8} % Used to determine length of external lines
    % First diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate(phantomHiggs) at (0,-1.8*\radius);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (fermionLine) at (2*\radius,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            \filldraw[black] (fermionLine) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge or Higgs line
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (x1) to[bend left=45] (fermionLine);
            % External gauge line
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x4) -- (x4out);
            % External fermion lines
            \draw[] (-2*\radius,-\radius) -- (3*\radius,-\radius);
            % Phantom path
            \path (origin) to (phantomHiggs);
        \end{tikzpicture}
        \caption{}
        \label{subfig:vector4Fermi1}
    \end{subfigure}
    % Second diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate(phantomHiggs) at (0,-1.8*\radius);
            \coordinate (x1) at ({cos(60)*\radius},{sin(60)*\radius});
            \coordinate (x1out) at ($(x1)+(0,\radius)$);
            \coordinate (x2) at ({cos(120)*\radius},{sin(120)*\radius});
            \coordinate (x2out) at ($(x2)+(0,\radius)$);
            \coordinate (upperLineMiddle) at (0,{sin(60)*\radius+\radius});
            \coordinate (xvert) at (0,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x1out) circle (2pt);
            \filldraw[black] (x2out) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge lines
            \draw[decorate,decoration={coil,aspect=0,segment length=0.2cm}] (x1) -- (x1out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.2cm}] (x2) -- (x2out);
            % External fermion lines
            \draw[] (-2*\radius,-\radius) -- (2*\radius,-\radius);
            \draw[] ($(upperLineMiddle)+(-2*\radius,0)$) -- ($(upperLineMiddle)+(2*\radius,0)$);
            % Phantom path
            \path (origin) to (phantomHiggs);
        \end{tikzpicture}
        \caption{}
        \label{subfig:vector4Fermi2}
    \end{subfigure}
    % Third diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate(extHiggs) at (\radius,-\radius);
            \coordinate(extHiggsOut) at (\radius,-1.8*\radius);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (fermionLine) at (2*\radius,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            \filldraw[black] (fermionLine) circle (2pt);
            \filldraw[black] (extHiggs) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge or Higgs line
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (x1) to[bend left=45] (fermionLine);
            % External gauge and Higgs line
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x4) -- (x4out);
            \draw[dashed] (extHiggs) -- (extHiggsOut);
            % External fermion lines
            \draw[] (-2*\radius,-\radius) -- (3*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:vector4Fermi3}
    \end{subfigure}

    \vspace{0.3cm}

    % Fourth diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate(phantomHiggs) at (0,-1.8*\radius);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (fermionLine) at (2*\radius,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            \filldraw[black] (fermionLine) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal Higgs line
            \draw[dashed] (x1) to[bend left=45] (fermionLine);
            % External gauge and Higgs lines
            \draw[dashed] (x2) -- (x2out);
            \draw[decorate,decoration={coil,aspect=0,segment length=0.22cm}] (x4) -- (x4out);
            % External fermion lines
            \draw[] (-2*\radius,-\radius) -- (3*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:vector4Fermi4}
    \end{subfigure}
    % Fifth diagram
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (x1) at ({cos(0)*\radius},{sin(0)*\radius});
            \coordinate (x2) at ({cos(90)*\radius},{sin(90)*\radius});
            \coordinate (x2out) at ({\length*cos(90)*\radius},{\length*sin(90)*\radius});
            \coordinate (x3) at ({cos(135)*\radius},{sin(135)*\radius});
            \coordinate (x3out) at ({\length*cos(135)*\radius},{\length*sin(135)*\radius});
            \coordinate (x4) at ({cos(180)*\radius},{sin(180)*\radius});
            \coordinate (x4out) at ({\length*cos(180)*\radius},{\length*sin(180)*\radius});
            \coordinate (xvert) at ({cos(270)*\radius},{sin(270)*\radius});
            \coordinate (fermionLine) at (2*\radius,-\radius);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]xvert) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            \filldraw[black] (fermionLine) circle (2pt);
            % Fermion loop
            \draw[] (origin) circle [radius=\radius];
            % Internal gauge line
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (x1) to[bend left=45] (fermionLine);
            % External Higgs lines
            \draw[dashed] (x2) -- (x2out);
            \draw[dashed] (x4) -- (x4out);
            % External fermion lines
            \draw[] (-2*\radius,-\radius) -- (3*\radius,-\radius);
        \end{tikzpicture}
        \caption{}
        \label{subfig:vector4Fermi5}
    \end{subfigure}
    % Fig-8
    \begin{subfigure}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            % Coordinates
            \coordinate (origin) at (0,0);
            \coordinate (centerLeft) at (-\radius,0);
            \coordinate (centerRight) at (\radius,0);
            \path (centerLeft) + (135:\radius) coordinate (x1);
            \path (centerLeft) + (135:{2*\radius}) coordinate (x1out);
            \path (centerLeft) + (225:\radius) coordinate (x2);
            \path (centerLeft) + (225:{2*\radius}) coordinate (x2out);
            \path (centerRight) + (45:\radius) coordinate (x3);
            \path (centerRight) + (45:{2*\radius}) coordinate (x3out);
            \path (centerRight) + (-45:\radius) coordinate (x4);
            \path (centerRight) + (-45:{2*\radius}) coordinate (x4out);
            % Vertices
            \filldraw[black] ([xshift=-2pt,yshift=-2pt]origin) rectangle ++(4pt,4pt);
            \filldraw[black] (x1) circle (2pt);
            \filldraw[black] (x2) circle (2pt);
            \filldraw[black] (x3) circle (2pt);
            \filldraw[black] (x4) circle (2pt);
            % Fermion loops
            \draw[] (centerLeft) circle [radius=\radius];
            \draw[] (centerRight) circle [radius=\radius];
            % External lines
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (x1) -- (x1out);
            \draw[dashed] (x2) -- (x2out);
            \draw[decorate,decoration={snake,aspect=0,segment length=0.22cm}] (x3) -- (x3out);
            \draw[dashed] (x4) -- (x4out);
        \end{tikzpicture}
        \caption{}
        \label{subfig:vector4Fermi6}
    \end{subfigure}
    \caption{Ambiguous diagrams from a vector four-fermion insertion.}
    \label{fig:vector4FermiDiags}
\end{figure}
